Planetary transit candidates in the CoRoT LRa01 field

Context: CoRoT is a pioneering space mission whose primary goals are stellar seismology and extrasolar planets search. Its surveys of large stellar fields generate numerous planetary candidates whose lightcurves have transit-like features. An extensive analytical and observational follow-up effort is undertaken to classify these candidates. Aims: The list of planetary transit candidates from the CoRoT LRa01 star field in the Monoceros constellation towards the Galactic anti-center is presented. The CoRoT observations of LRa01 lasted from 24 October 2007 to 3 March 2008. Methods: 7470 chromatic and 3938 monochromatic lightcurves were acquired and analysed. Instrumental noise and stellar variability were treated with several filtering tools by different teams from the CoRoT community. Different transit search algorithms were applied to the lightcurves. Results: Fifty-one stars were classified as planetary transit candidates in LRa01. Thirty-seven (i.e., 73 % of all candidates) are "good" planetary candidates based on photometric analysis only. Thirty-two (i.e., 87 % of the "good" candidates) have been followed-up. At the time of this writing twenty-two cases have been solved and five planets have been discovered: three transiting hot-Jupiters (CoRoT-5b, CoRoT-12b, and CoRoT-21b), the first terrestrial transiting planet (CoRoT-7b), and another planet in the same system (CoRoT-7c, detected by radial velocity survey only). Evidences of another non-transiting planet in the CoRoT-7 system, namely CoRoT-7d, have been recently found.

==> (inline-0) <==
\begin{longtable}{crrc}
\caption{\label{rvtable} RV measurements for LRa01 planetary candidates.}\\
\hline
\hline
\noalign{\smallskip}
    BJD         &     RV~~~~    & $\sigma$\,RV~~~   & Instrument \\
   (days]       &   [\kms]  & [\kms]  &            \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{Continued.}\\
\hline
\hline
\noalign{\smallskip}
    BJD         &     RV~~~~    & $\sigma$\,RV~~~   & Instrument \\
    (days]      &   [\kms]  & [\kms]  &            \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\noalign{\smallskip}
\multicolumn{1}{l}{LRa01\,E1\,0544} \\
2454766.69555 & 16.879   & 0.038  & SOPHIE \\  
2454767.64784 & 16.780   & 0.056  & SOPHIE \\
\hline
\noalign{\smallskip}
\multicolumn{1}{l}{LRa01\,E1\,0561} \\
2454515.34284 & 43.753   & 0.161  & SOPHIE \\
2454526.33924 & -8.432   & 0.132  & SOPHIE \\
\hline
\noalign{\smallskip}
\multicolumn{1}{l}{LRa01\,E1\,5015} \\
2455162.72198 &  62.831 &  0.246 & HARPS \\
2455167.81154 &  92.556 &  0.251 & HARPS \\
\hline
\noalign{\smallskip}
\multicolumn{1}{l}{LRa01\,E2\,1123} \\
2454503.65300 &	 -3.679 &  0.142 & CORALIE \\
2454536.58722 &  -3.727 &  0.138 & CORALIE \\
2454552.50781 &  -3.718 &  0.018 & HARPS   \\
2454555.53324 &  -3.686 &  0.020 & HARPS   \\
2454556.52061 &  -3.723 &  0.019 & HARPS   \\
2454557.52309 &  -3.729 &  0.017 & HARPS   \\
2454748.86821 &  -3.708 &  0.017 & HARPS   \\
2454762.82555 &  -3.673 &  0.015 & HARPS   \\
\hline
\noalign{\smallskip}
\multicolumn{1}{l}{LRa01\,E2\,1145 = IRa01\,E1\,1873} \\
2454887.40723 &  25.201 &  0.073 & SOPHIE \\
2454890.36710 &  71.572 &  0.069 & SOPHIE \\
\hline
\noalign{\smallskip}
\multicolumn{1}{l}{LRa01\,E2\,2249} \\
2454809.59849 &  36.297 &  0.017 & SOPHIE \\
2454822.54316 &  60.556 &  0.011 & SOPHIE \\
\hline
\noalign{\smallskip}
\multicolumn{1}{l}{LRa01\,E2\,5084} \\
2455151.85444 &  81.812 & 0.497  & HARPS \\
2455166.76997 &   8.308 & 0.385  & HARPS \\
\hline
\noalign{\smallskip}
\multicolumn{1}{l}{LRa01\,E2\,5184 = IRa01\,E1\,4108} \\
2454516.60149 &  99.250 & 0.024  & HARPS \\
2454518.64495 &  99.220 & 0.031  & HARPS \\
2454519.59227 &  99.321 & 0.032  & HARPS \\
2455152.81296 &  99.261 & 0.021  & HARPS \\
\hline
\noalign{\smallskip}
\multicolumn{1}{l}{LRa01\,E1\,0286} \\
2454883.64831 & 118.833 & 0.124 & SANDIFORD \\
2454885.78471 & 118.985 & 0.132 & SANDIFORD \\
2455584.79281 & 121.705 & 0.112 & SANDIFORD \\
2455591.77678 & 122.586 & 0.094 & SANDIFORD \\
2455141.63827 & 115.928 & 0.012 & SOPHIE    \\
2455214.43238 & 118.123 & 0.014 & SOPHIE    \\
2455238.37453 & 120.656 & 0.021 & SOPHIE    \\
2455240.39734 & 120.891 & 0.015 & SOPHIE    \\
2455242.37050 & 121.088 & 0.011 & SOPHIE    \\
2455269.32548 & 124.209 & 0.010 & SOPHIE    \\
2455271.30759 & 124.406 & 0.008 & SOPHIE    \\
2455273.31278 & 124.586 & 0.015 & SOPHIE    \\
2455615.32719 & 124.981 & 0.009 & SOPHIE    \\
2455618.33486 & 125.277 & 0.009 & SOPHIE    \\
2455170.88184 &-4.642	& 0.007 & HIRES     \\
2455171.14966 &-4.638	& 0.007 & HIRES     \\
2455222.77727 &-1.160	& 0.007 & HIRES     \\
2455223.92979 &-1.052	& 0.007 & HIRES     \\
2455224.78564 &-0.956	& 0.005 & HIRES     \\
2455225.06690 &-0.922	& 0.005 & HIRES     \\
2455609.78808 & 4.419	& 0.010 & HIRES     \\
2455609.79556 & 4.421	& 0.007 & HIRES     \\
2455610.94623 & 4.530	& 0.008 & HIRES     \\
2455245.67304 & 121.487 & 0.003 & HARPS     \\
2455247.69007 & 121.710 & 0.013 & HARPS     \\
2455505.85621 & 115.387 & 0.005 & HARPS     \\
2455507.79110 & 115.391 & 0.004 & HARPS     \\
2455510.78882 & 115.451 & 0.006 & HARPS     \\
2455512.78152 & 115.504 & 0.005 & HARPS     \\
2455514.79798 & 115.575 & 0.004 & HARPS     \\
2455515.78588 & 115.607 & 0.005 & HARPS     \\
2455517.80895 & 115.668 & 0.003 & HARPS     \\
2455521.79614 & 115.842 & 0.009 & HARPS     \\
2455524.78741 & 115.995 & 0.004 & HARPS     \\
2455575.71323 & 120.612 & 0.007 & HARPS     \\
2455575.75009 & 120.618 & 0.004 & HARPS     \\
2455577.67357 & 120.845 & 0.006 & HARPS     \\
2455577.71019 & 120.844 & 0.006 & HARPS     \\
2455569.68872 & 119.876 & 0.025 & FIES      \\
2455581.46264 & 121.240 & 0.024 & FIES      \\
\hline
\noalign{\smallskip}
\multicolumn{1}{l}{LRa01\,E1\,2101} \\
2455220.64433 &   0.907 & 0.012 & HARPS \\
2455240.58607 &   0.909 & 0.028 & HARPS \\
2455583.57129 &   0.928 & 0.013 & HARPS \\
2455583.60336 &   0.921 & 0.017 & HARPS \\
2455584.65380 &   0.903 & 0.020 & HARPS \\
2455584.68555 &   0.955 & 0.018 & HARPS \\
\hline
\noalign{\smallskip}
\multicolumn{1}{l}{LRa01\,E1\,4667} \\
2455157.81799 &  26.205 & 0.078 & HARPS \\
2455166.81523 &  26.121 & 0.056 & HARPS \\
\hline
\noalign{\smallskip}
\multicolumn{1}{l}{LRa01\,E2\,3156} \\
2455157.77092 &  82.084 & 0.033 & HARPS \\
2455159.76521 &  82.118 & 0.035 & HARPS \\
2455222.00327 &   0.013 & 0.017 & HIRES \\
2455222.01408 &  -0.008 & 0.019 & HIRES \\
2455222.73752 &  -0.001 & 0.019 & HIRES \\
2455223.81145 &   0.000 & 0.019 & HIRES \\
2455224.00538 &   0.000 & 0.017 & HIRES \\
2455224.74151 &  -0.020 & 0.024 & HIRES \\
2455610.92447 &   0.015 & 0.017 & HIRES \\
\hline
\end{longtable}
}

\longtab{5}{
%%\begin{landscape}
\begin{center}
\begin{tiny}
\begin{longtable}{ccrrcrcr}
\caption{\label{Tab:all_planets} The \corot\ LRa01 planetary candidates: coordinates and transit parameters. The listed depth is relative to the combined total flux.}\\
\hline \hline
\noalign{\smallskip}
\corot\ ID & Win ID  &$\alpha$\,(J2000)&$\delta$\,(J2000)&        Epoch (HJD)         &   Period~~~~~~~~~~~   & Depth & Duration   \\
           &         &    [deg]~~~     &       [deg]~~~  &           [days]           &   [Days]~~~~~~~~~~~   & \%    & [Hours]    \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{c}{Confirmed planets}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 102764809 & E1 1031 &    101.27723    &      0.81527    & $2454400.19885\pm0.00020$  & $4.037896\pm0.000002$ & 1.461 &  2.81~~~ \\ %1 &
 102708694 & E2 0165 &    100.95606    &     -1.06303    & $2454398.07670\pm0.00150$  & $0.853585\pm0.000024$ & 0.034 &  1.25~~~ \\ %1 &
 102671819 & E2 3459 &    100.76568    &     -1.29645    & $2454398.62707\pm0.00036$  & $2.828042\pm0.000013$ & 1.744 &  2.57~~~ \\ %1 &
 102725122 & E2 5277 &    101.05245    &     -0.29913    & $2454399.02987\pm0.00090$  & $2.724740\pm0.000140$ & 0.449 &  4.76~~~ \\ %2 &
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{c}{Settled cases: non planetary objects}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 102714746 & E1 0544 &    100.99094    &      0.73759    & $2454398.49627\pm0.00001$  &  $2.75138\pm0.00001$  & 0.150 & 2.59~~~ \\    % 3 &
 102597681 & E1 0561 &    100.34489    &     -0.18307    & $2454426.95000\pm0.00200$  & $20.82000\pm0.01000$  & 0.700 & 3.60~~~ \\    % Y &
 102618931 & E1 2890 &    100.47033    &      0.81683    & $2454399.29816\pm0.00438$  &  $2.42955\pm0.00026$  & 0.286 & 1.70~~~ \\    % Y &
 102790970 & E1 3666 &    101.42390    &     -0.14321    & $2454398.26940\pm0.00300$  &  $1.55028\pm0.00006$  & 0.453 & 2.75~~~ \\    % 2 &
 102777869 & E1 5015 &    101.35044    &      0.46030    & $2454405.89953\pm0.00006$  & $13.68737\pm0.00006$  & 0.995 &10.10~~~ \\    % 2 &
 102692038 & E1 4353 &    100.87058    &      0.24945    & $2454401.96117\pm0.00001$  &  $5.23157\pm0.00002$  & 1.090 & 4.37~~~ \\    % 1 &
 102615551 & E2 1123 &    100.45001    &     -0.58771    & $2454400.84404\pm0.00830$  &  $3.87707\pm0.00004$  & 1.800 & 1.08~~~ \\    % 1 &
 102707895 & E2 1145 &    100.95144    &     -0.96872    & $2454402.88326\pm0.00630$  &  $5.78390\pm0.00048$  & 0.430 & 9.45~~~ \\    % 3 &
 102658070 & E2 1897 &    100.69371    &     -0.34008    & $2454402.33702\pm0.00008$  &  $4.66957\pm0.00008$  & 2.800 & 3.65~~~ \\    % 3 &
 102755837 & E2 2249 &    101.22621    &     -0.76273    & $2454411.06010\pm0.00490$  & $27.92620\pm0.00180$  & 0.380 &15.63~~~ \\    % 2 &
 102723949 & E2 2481 &    101.04563    &     -1.18701    & $2454426.74091\pm0.00392$  & $51.75900\pm0.00590$  & 1.200 & 0.80~~~ \\    % Y &
 102590741 & E2 2694 &    100.29606    &     -0.97935    & $2454418.36090\pm0.00670$  & $30.39480\pm0.00160$  & 1.302 & 8.76~~~ \\    % 1 &
 102590008 & E2 4129 &    100.29088    &     -1.37087    & $2454398.24571\pm0.00470$  &  $1.94250\pm0.00010$  & 0.175 & 2.02~~~ \\    % 1 &
 102667981 & E2 5084 &    100.74543    &     -1.03863    & $2454405.70210\pm0.00450$  &  $9.91904\pm0.00013$  & 0.284 & 2.55~~~ \\    % 1 &
 102779966 & E2 5184 &    101.36197    &     -1.23596    & $2454403.17577\pm0.00028$  &  $7.36827\pm0.00028$  & 0.410 & 2.68~~~ \\    % 1 &
 102753331 & E2 5747 &    101.21195    &     -0.71480    & $2454400.67866\pm0.00740$  & $19.75240\pm0.00190$  & 3.640 &14.13~~~ \\    % 2 &
 102755764 & E2 3739 &    101.22575    &     -1.50861    & $2454426.27433\pm0.00200$  & $61.48000\pm0.01000$  & 2.930 & 6.97~~~ \\    % 2 &
 102582529 & E2 5756 &    100.23665    &     -0.43089    & $2454399.72057\pm0.00029$  & $15.84215\pm0.00029$  & 2.722 & 4.10~~~ \\    % 1 &
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{c}{Unsettled good planetary candidates}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 102742060 & E1 0286 &    101.14948    &      0.00790    & $2454398.70250\pm0.01200$  &  $3.60207\pm0.00005$  & 0.031 & 1.80~~~ \\ % 1 &
 102568803 & E1 2101 &    100.13809    &      0.28304    & $2454464.06660\pm0.00680$  &  $2.71839\pm0.00051$  & 0.079 & 1.00~~~ \\ % 2 &
 102698887 & E1 2240 &    100.90557    &      0.28097    & $2454463.10470\pm0.00700$  &  $2.03187\pm0.00047$  & 0.094 & 2.10~~~ \\ % 2 &
 102754163 & E1 3216 &    101.21685    &     -0.06793    & $2454464.77560\pm0.00740$  &  $3.11011\pm0.00054$  & 0.130 & 4.00~~~ \\ % 2 &
 102634864 & E1 3221 &    100.56930    &      0.83454    & $2454425.32970\pm0.00210$  & $32.32770\pm0.00080$  & 2.330 & 4.10~~~ \\ % 2 &
 102782651 & E1 4423 &    101.37645    &      0.99833    & $2454463.41470\pm0.00930$  &  $1.86570\pm0.00047$  & 0.250 & 3.50~~~ \\ % 2 &
 102617334 & E1 4594 &    100.46082    &     -0.16461    & $2454398.58412\pm0.01300$  &  $5.48907\pm0.00091$  & 0.270 & 6.62~~~ \\ % 2 &
 102588881 & E1 4667 &    100.28253    &      0.57086    & $2454409.36160\pm0.00340$  & $27.28810\pm0.00120$  & 1.520 & 2.64~~~ \\ % 1 &
 102703155 & E1 4719 &    100.92678    &      0.82986    & $2454463.08060\pm0.00020$  &  $1.25939\pm0.00020$  & 0.099 & 0.97~~~ \\ % 2 &
 102751316 & E1 4820 &    101.20066    &      0.69970    & $2454399.51281\pm0.00150$  &  $1.61152\pm0.00003$  & 0.463 & 1.43~~~ \\ % 2 &
 102666452 & E1 5320 &    100.73750    &      1.00772    & $2454463.64950\pm0.00840$  &  $1.96423\pm0.00480$  & 0.140 & 3.30~~~ \\ % 2 &
 102670085 & E1 5536 &    100.75661    &      0.53083    & $2454398.54805\pm0.00220$  &  $0.89910\pm0.00010$  & 0.270 & 1.54~~~ \\ % 2 &
 102716818 & E2 3156 &    101.00302    &     -0.43469    & $2454398.65000\pm0.00500$  &  $1.47040\pm0.00020$  & 0.153 & 2.01~~~ \\ % 2 &
 102765275 & E2 3619 &    101.27973    &     -0.67173    & $2454431.97000\pm0.01000$  & $50.90780\pm0.00300$  & 5.960 & 7.00~~~ \\ % 1 &
 102580137 & E2 4519 &    100.21993    &     -0.45953    & $2454462.91720\pm0.06500$  &  $2.37289\pm0.00042$  & 0.130 & 1.87~~~ \\ % 1 &
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{c}{Unsettled low priority planetary candidates}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 102625386 & E1 2970 &    100.51011    &      0.04896    & $2454400.16994\pm0.00170$  & $34.09600\pm0.00400$  & 0.622 & 5.90~~~ \\ % 3 &
 102617210 & E1 3617 &    100.46010    &      0.57616    & $2454463.42320\pm0.00910$  &  $2.73050\pm0.00074$  & 0.640 & 3.86~~~ \\ % 3 &
 102732757 & E1 3674 &    101.09706    &     -0.06585    & $2454398.39349\pm0.00370$  &  $1.96475\pm0.00010$  & 0.200 & 3.38~~~ \\ % 3 &
 102626872 & E1 4272 &    100.51949    &      1.04640    & $2454398.57854\pm0.00200$  &  $1.87602\pm0.00001$  & 2.444 & 2.93~~~ \\ % 3 &
 102620061 & E1 4777 &    100.47743    &      0.45610    & $2454399.26041\pm0.00170$  &  $3.34726\pm0.00007$  & 1.960 & 3.90~~~ \\ % 3 &
 102630623 & E1 4836 &    100.54263    &      0.47369    & $2454405.73688\pm0.00220$  & $36.76600\pm0.00100$  & 4.700 & 3.50~~~ \\ % 3 &
 102595916 & E1 5450 &    100.33219    &      0.07959    & $2454400.05000\pm0.03200$  &  $4.11230\pm0.00170$  & 0.220 & 9.23~~~ \\ % 3 &
 102729260 & E2 2185 &    101.07759    &     -1.48648    & $2454399.74256\pm0.00017$  &  $1.68885\pm0.00017$  & 0.240 & 3.57~~~ \\ % 3 &
 102672065 & E2 2597 &    100.76698    &     -1.41680    & $2454460.62310\pm0.00070$  &  $8.89880\pm0.00130$  & 0.136 & 2.99~~~ \\ % 3 &
 102757559 & E2 2627 &    101.23591    &     -1.34969    & $2454463.26830\pm0.01060$  &  $0.95085\pm0.00021$  & 0.083 & 4.80~~~ \\ % 3 &
 102672700 & E2 3157 &    100.77027    &     -0.36156    & $2454398.42115\pm0.00300$  &  $1.86559\pm0.00074$  & 0.235 & 2.67~~~ \\ % 3 &
 102587927 & E2 4494 &    100.27591    &     -1.54206    & $2454399.68006\pm0.01700$  &  $1.99270\pm0.00040$  & 0.130 & 2.81~~~ \\ % 3 &
 102780627 & E2 4910 &    101.36562    &     -0.58463    & $2454399.15242\pm0.00021$  &  $2.38102\pm0.00021$  & 0.870 & 2.06~~~ \\ % 3 &
 102604000 & E2 5194 &    100.38392    &     -0.79700    & $2454398.07924\pm0.00024$  &  $1.24861\pm0.00024$  & 0.684 & 2.79~~~ \\ % 3 &
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{c}{False alarms}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 102613782 & E1 2960 &    101.30976    &    -0.46050 	 & $2454451.73910\pm0.01000$  & $13.03130\pm0.00330$  & 0.170 & 9.50~~~ \\ % 4 &
 102674894 & E2 3389 &    100.78138    &    -1.27590 	 & $2454459.32040\pm0.01000$  &  $7.03490\pm0.00160$  & 0.076 & 2.50~~~ \\ % 4 &
 102577194 & E2 3612 &    100.19875    &    -1.43906 	 & $2454423.34000\pm0.11000$  & $38.24000\pm0.05000$  & 0.340 & 8.56~~~ \\ % 4 &
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{c}{X-candidates}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 102664130 & E2 0928 &    100.72531    &    -0.28241     & $2454434.77350\pm0.01000$  & $49.90000\pm0.10000$  & 2.600 & 3.40~~~ \\ % X &
 102613411 & E2 5678 &    100.43715    &    -0.55653     & $2454412.56050\pm0.00500$  & $18.76330\pm0.00050$  & 4.330 & 8.00~~~ \\ % X &
\hline
\end{longtable}
\end{tiny}
\end{center}
%\end{landscape}
}%end longtab

\longtab{6}{
\begin{tiny}
\begin{longtable}{ccccccp{1.9cm}p{1.9cm}p{5.65cm}}
\caption{\label{Tab:all_planets_cont} The \corot\ LRa01 planetary candidates: follow-up results.}\\

\hline 
\hline
\noalign{\smallskip}
 Win ID &   $B$  &   $V$  & $r^\prime$ & $i^\prime$ & Candidate  &        \multicolumn{2}{l}{~~~~~~~Follow-up facilities}                            & Comments \\
        &  [mag] &  [mag] &   [mag]    &    [mag]   & Nature$^a$ &           Photometry                & Spectroscopy                         &          \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead

\caption{Continued.}\\
\hline 
\hline
\noalign{\smallskip}
 Win ID &   $B$  &   $V$  & $r^\prime$ & $i^\prime$ & Candidate  &        \multicolumn{2}{l}{~~~~~~~Follow-up facilities}                            & Comments \\
        &  [mag] &  [mag] &   [mag]    &    [mag]   & Nature$^a$ &           Photometry                & Spectroscopy                         &          \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead

\noalign{\smallskip}
\hline
\endfoot

\noalign{\smallskip}
\hline
\endlastfoot  

\noalign{\smallskip}
\multicolumn{9}{c}{\large{Confirmed planets}}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
E1 1031 & 14.656 & 14.018 &   13.760   &   13.405   & \corot-5b   & IAC80                              & AAOmega, SOPHIE, HARPS               & \citet{Rauer2009}\\
E2 0165 & 12.524 & 11.668 &   11.378   &   10.924   & \corot-7b   & CFHT, CST/FASTCAM, VLT/NACO, IAC80 & AAOmega, FLAMES, CRIRES, HARPS, UVES & \citet{Leger2009,Queloz2009,Hatzes2010,Bruntt2010,Pont2011,Hatzes2011}\\
E2 3459 & 16.343 & 15.515 &   15.211   &   14.685   & \corot-12b  & IAC80                              & HARPS, HIRES                         & \citet{Gillon2010}\\
E2 5277 & 16.946 & 16.090 &   15.726   &   15.175   & \corot-21b  & IAC80                              & HARPS, HIRES                         & IAC80 confirms the transit is on target. F8 sub-giant (\teff\,$\approx$\,6100\,K, \logg\,$\approx$\,3.5). HARPS and HIRES RVs data confirm a hot-Jupiter planet with $M_{p}$$\approx$$2\,M_{Jup}$ \citep{Patzold2011}.\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{9}{c}{\large{Settled cases: non planetary objects}}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
E1 0544 & 14.021 & 13.392 &   13.132   &   12.750   & CEB         & EulerCam, IAC80                   & AAOmega, SOPHIE              	      & Classified as F7\,V by AAOmega. The star is a fast rotator according to SOPHIE measurements and show no RV variation down to a precision of 50~\ms. EulerCam and IAC80 photometry reveals that a $\sim4$ magnitude fainter star located 9\arcsec~West of the main target contaminates the lightcurve with deep eclipses ($D\approx20$\,\%).\\
E1 0561 & 12.417 & 12.000 &   11.826   &   11.589   & SB3         &                                   & AAOmega, SOPHIE, UVES        	      & $\gamma$-Doradus variable star, classified as A7IV/V star by AAOmega. SOPHIE finds a low-contrast single peak CCF with a RV variation of about 52\,\kms, in anti-phase with the \corot\ ephemeris. A single epoch UVES spectrum reveals a SB3 system.\\
E1 2890 & 17.189 & 15.732 &   15.121   &   14.215   & CEB         & IAC80                             &                              	      & IAC80 observations find a contaminating eclipsing binary $\sim12$\arcsec\ SE of target.\\
E1 3666 & 16.172 & 15.470 &   15.133   &   14.668   & CEB         & CFHT, IAC80                       &                              	      & IAC80 and CHFT: contaminant star $\sim8$\arcsec\ W of target shows 1.5\,\% variation consistent with transit signal.\\
E1 5015 & 17.167 & 16.168 &   15.743   &   15.087   & SB1         & ESA-OGS                           & HARPS                        	      & Transit duration of 10 hours indicates an eclipsing binary at photometric detection level. ESA-OGS observes the transit on target. 2 RV measurements with HARPS confirm a stellar binary system ($K=16.5$\,\kms).\\
E1 4353 & 16.369 & 15.775 &   15.521   &   15.145   & CEB         & EulerCam, IAC80                   &                              	      & EulerCam finds that the transit-like signal is induced by a $5$\,\% deep eclipse in a nearby contaminant star (\corot\ ID: 0102691690, V=16.7\,mag). CEB scenario confirmed by IAC80.\\
E2 1123 & 15.934 & 14.622 &   13.983   &   13.185   & Blend       & IAC80, Wise                       & HARPS, CORALIE, UVES         	      & Wise and IAC80 observe the transit on target. CORALIE and HARPS show a K5\,V star with no detected RV variation at a level of about 50\,\ms. UVES spectra reveal in the core of the Ca\,{\sc ii}~H \& K lines 2 emission components whose RVs vary in phase at twice the transit period and with a maximum velocity difference of 67\,\kms. Blend: suspected hierarchical triple system consisting of a K-dwarf orbited by two eclipsing M-type stars.\\
E2 1145 & 14.524 & 13.963 &   13.810   &   13.462   & SB1         &                                   & AAOmega, SOPHIE              	      & Also known as IRa01~E1~1873. Classified as A9\,IV/V by AAOmega. SOPHIE finds a RV variation with a semi-aplitude $K=23.5$\,\kms in anti-phase with the \corot\ ephemeris.\\
E2 1897 & 15.407 & 14.721 &   14.476   &   14.098   & CEB         & CFHT                              &                              	      & Hints of a secondary eclipse are found in the lightcurve. Contamination by an eclipsing binary located $\sim3$\arcsec\ NE from the main \corot\ target is found by CFHT photometry.\\
E2 2249 & 15.019 & 13.876 &   13.423   &   12.813   & SB1         &                                   & AAOmega, SOPHIE              	      & K0\,III/IV star based on AA0mega spectra. SOPHIE RV-measurements finds a RV semi-amplitude $K=12$\,\kms consistent with a binary system.\\
E2 2481 & 14.885 & 13.958 &   13.598   &   13.059   & SB2         &                                   & AAOmega, SOPHIE              	      & Also a mono-transit candidate in IRa01, known as IRa01~E1~2046. AAOmega and SOPHIE identify this candidate as a binary system.\\
E2 2694 & 13.988 & 13.562 &   13.420   &   13.066   & B3Ve star   &                                   & AAOmega, SOPHIE, HARPS       	      & SOPHIE and HARPS find no CCF, He\,{\sc i} absorption lines, and strong emission Balmer lines. AAOmega identifies the star as a B3\,Ve star. If on target, the observed transit signal is caused by an eclipsing star.\\
E2 4129 & 16.575 & 15.705 &   15.395   &   14.775   & CEB         & Eulercam, Wise                    &                              	      & Wise observations are inconclusive. EulerCam reveals a 7\,\% drop in the flux of a contaminating star located $\sim4.5$\arcsec\ N-NE from the \corot\ target and responsible for the detected transit-like signal.\\
E2 5084 & 16.703 & 15.948 &   15.685   &   15.172   & SB1         &                                   & HARPS                        	      & HARPS reveals a SB1 system with a $K=37.2$~km\,s$^{-1}$ RV curve in anti-phase with the \corot\ ephemeris.\\
E2 5184 & 16.512 & 15.412 &   14.936   &   14.412   & Blend       & CFHT                              & HARPS                        	      & Also in IRa01 as IRa01\,E1\,4108. CFHT confirms the transit on-target. HARPS spectra yield \teff\,=5000$\pm$100~K, \logg\,=4.4$\pm$0.1\,dex, $[M/H]$=0.07$\pm$0.06\,dex, \vsini\,=1.5$\pm$0.5\,km\,s$^{-1}$, and SpT=K0\,V. HARPS CCF bisector variations identify candidate as a blend.\\
E2 5747 & 16.855 & 16.158 &   15.868   &   15.382   & A-type star &                                   & HARPS                        	      & Also in IRa01 as IRa01\,E1\,4617. Transit duration and depth implies stellar companion. HARPS finds no CCF. Target star identified as a rapidly rotating A-type star. If on target, the observed transit signal is caused by an eclipsing star.\\
E2 3739 & 16.283 & 15.546 &   15.261   &   14.736   & A-type star & EulerCam                          & HARPS                       	      & Also a mono-transit candidate in IRa01, known as IRa01\,E1\,4014. Transit depth, duration, and shape indicate grazing stellar eclipses. Transit observed by EulerCam 0.15 days after the predicted time, but still consistent with the transit event being on target. HARPS spectroscopy shows no CCF and a rapidly rotating A-type star. The observed transit signal is caused by an eclipsing star.\\
E2 5756 & 16.892 & 16.236 &   15.963   &   15.520   & A-type star & IAC80                             & HARPS                        	      & Deep, shallow ingress/egress. Transit on target according to IAC80 observations. HARPS finds no CCF and a rapidly rotating A-type star. The observed transit signal is caused by an eclipsing star.\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{9}{c}{\large{Unsettled good planetary candidates}}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
E1 0286 & 14.415 & 13.295 &   12.807   &   12.178   & Unknown     & CFHT, EulerCam                    & Sandiford, SOPHIE, HARPS, HIRES, FIES & Sandiford, HARPS, SOPHIE, HIRES, and FIES RV measurements show that the G8/9\,IV primary star (\teff=5250$\pm$80\,K, \logg=3.75$\pm$0.10\,dex,  $[M/H]$=-0.10$\pm$0.05\,dex, \vsini=3.0$\pm$1.0\,\kms) belongs to a stellar binary system (P=337.52$\pm$0.20~days, e$\approx$0.01, K=6.22$\pm$0.18\,\kms, yielding M$_{2}$$\approx$0.22\,$M_{\sun}$ if M$_{1}$=1.10\,$M_{\sun}$). No RV variation in phase with the \corot\ ephemeris is found in the RV residuals down to 5 \ms. CFHT and EulerCam photometric observations are not conclusive but might suggest a CEB scenario. The candidate is still under investigation.\\
E1 2101 & 15.257 & 14.153 &   13.509   &   12.907   & Unknown     & CFHT, MONET-North                 & HARPS                        	      & The lightcurve shows a spot-induced 2\,\% flux modulation with a period of $\sim$11 days. The transit signal is only found in the \corot\ red channel because its depth is below the noise threshold in the green and blue channels. Combined measurements with CFHT and MONET-North exclude CEB. HARPS reveals K6\,V star with \teff$\approx$4250\,K and \logg$\approx$4.5\,dex. Six HARPS RV measurements show no significant sinusoidal variation down to a precision of 18\,\ms. The candidate is still under investigation.\\
E1 2240 & 15.859 & 15.221 &   14.914   &   14.475   & Unknown     &                                   &                              	      & Asymmetric transit shape. Due to the low S/N ratio this is not conclusive to rule out the candidate.\\
E1 3216 & 16.470 & 15.694 &   15.331   &   14.856   & Unknown     &                                   &                              	      & It shows shallow out-of-transit variations.\\
E1 3221 & 16.350 & 15.584 &   15.201   &   14.685   & Unknown     &                                   &                              	      & V-shaped transit. Pulsations with periods of 0.78 and 8.75 days, typical of a giant, have been detected in the lightcurve, in disagreement with the A5\,V classification reported in Exo-Dat.\\
E1 4423 & 17.528 & 16.224 &   15.569   &   14.805   & Unknown     &                                   &                              	      & V-shaped transit. The lightcurve is strongly affected by instrumental effects (jumps).\\
E1 4594 & 18.182 & 16.657 &   15.993   &   14.692   & Unknown     & IAC80                             &                              	      & The 6.6 hours transit duration suggests an evolved host star. IAC80 excludes nearby CEBs. Transit is concluded to be on target.\\
E1 4667 & 16.845 & 16.084 &   15.575   &   15.029   & Unknown     & IAC80, Wise                       & HARPS                        	      & Wise photometric observations inconclusive due to bad weather. IAC80 photometry excludes contamination by background eclipsing binaries. Two HARPS spectra unveil a G0\,V star and show a RV variation of 84\,\ms which is comparable to the error bars ($\sim$70\,\ms). The spectroscopic follow-up is still on-going.\\
E1 4719 & 16.577 & 15.881 &   15.520   &   15.049   & Unknown     & EulerCam                          &                              	      & V-shaped and asymmetric transit shape. EulerCam might have missed the transit ground-based observations due to timing errors ($\pm2$\, hours). Nevertheless, large photometric variations from nearby contaminant stars are probably not the cause for the observed transit event.\\
E1 4820 & 16.891 & 16.153 &   15.855   &   15.367   & Unknown     & ESA-OGS                           &                              	      & Transit is on target according to OGS-ESA observations. Possible out of transit variations and depth differences between even/odd transits.\\
E1 5320 & 17.022 & 16.134 &   15.736   &   15.182   & Unknown     &                                   &                              	      & Uncertain detection. The transit-like signal is only identified in the phase-folded lightcurve.\\
E1 5536 & 17.032 & 16.208 &   15.835   &   15.307   & Unknown     & CFHT                              &                              	      & Although CFHT observed a $0.40\pm0.25$\,\% deep transit on target compatible with the \corot\ signal, some of the nearby background stars could not be excluded as possible contaminants. Observations are considered inconclusive.\\
E2 3156 & 17.211 & 15.757 &   15.127   &   14.271   & Unknown     & IAC80                             & HARPS, HIRES                 	      & The transit is only seen in the red \corot\ channel, is V-shaped, and has a long duration (2 hours) for a planetary object. According to IAC80 observations, background contaminants are probably excluded. There is a 20-30\,\% chance of missed transit due to timing errors. HARPS \& HIRES find no RV variation down to a precision of 10\,\ms. The candidate is still under investigation.\\
E2 3619 & 16.457 & 15.555 &   15.167   &   14.608   & Unknown     &                                   & AAOmega                      	      & Also in IRa01 as IRa01\,E1\,2060. G8\,V star according to Exo-Dat. Classified as a G0\,IV/V star by low-resolution AAOmega observations. \corot\ photometric data show multi-periodic variations with frequency spacing consistent with a giant. True spectral type unclear.\\
E2 4519 & 16.316 & 15.748 &   15.510   &   15.134   & Unknown     & EulerCam, IAC80                   &                              	      & EulerCam and IAC80 observations show no photometric variations in any of the nearby stars. However, the transit may have been missed due to large (1.5~hours) timing errors. Likely on target.\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{9}{c}{\large{Unsettled low priority planetary candidates}}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
E1 2970 & 15.057 & 14.487 &   14.263   &   13.837   & Unknown     &                                   &                             	      & V-shaped transit signal detected only in the red channel. No significant detection in the blue and green channels. Hints of secondary eclipse in the red lightcurve. Suspected CEB.\\
E1 3617 & 16.432 & 15.618 &   15.219   &   14.722   & Unknown     &                                   &                             	      & Several frequencies coherent with the transit period point to activities induced by a massive companion. Hints of secondary eclipses in the lightcurve. Suspected eclipsing binary.\\
E1 3674 & 15.785 & 15.324 &   15.146   &   14.842   & Unknown     &                                   &                             	      & V-shaped transit, long duration, seen only in the red channel. No significant detection in the blue and green lightcurve. Suspected CEB.\\
E1 4272 & 16.750 & 15.868 &   15.506   &   14.889   & Unknown     & ESA-OGS                           &                             	      & ESA-OGS confirms the transit signal to be on target. Out-of-transit variations detected in the lightcurve. Suspected eclipsing binary.\\
E1 4777 & 16.097 & 15.263 &   14.899   &   14.387   & Unknown     & IAC80                             &                             	      & V-shaped transit, long duration, depth differences by more than $1\,\sigma$ in the three color channels. No transit detected by IAC80, possibly due to underestimated transit timing error.\\
E1 4836 & 16.597 & 15.853 &   15.545   &   15.067   & Unknown     &                                   &                             	      & V-shaped signal with significant ($12\,\sigma$) depth difference between even and odd transits.\\
E1 5450 & 17.537 & 16.382 &   15.878   &   15.163   & Unknown     &                                   &                             	      & Asymmetric transit shape. Duration too long to be consistent with a transiting planet.\\
E2 2185 & 15.830 & 15.078 &   14.772   &   14.299   & Unknown     &				      &                             	      & Also in IRa01 as IRa01\,E1\,1319. V-shaped long transit signal. Faint secondary eclipse at phase 0.5 and depth differences between even and odd transits suggest an eclipsing binary.\\
E2 2597 & 15.286 & 14.165 &   13.753   &   12.980   & Unknown     &                                   & AAOmega, FLAMES                       & The signal is only present in the blue channel. No significant detection in the green and blue lightcurve. Classified as a G6\,III/IV star by AAOmega. FLAMES yields \teff\,$=4991\pm140$~K, \logg\,$=3.24\pm0.30$~dex, $[M/H]=-0.29\pm0.15$~dex, and \vsini\,$=4.8\pm2.0$~km\,s$^{-1}$. Suspected CEB.\\
E2 2627 & 15.872 & 15.127 &   14.848   &   14.358   & Unknown     &                                   & AAOmega                               & V-shaped transit signal found only in the \corot\ blue channel. No significant detection in the red and green channels. Classified as F4\,V by AAOmega. Suspected CEB.\\
E2 3157 & 15.990 & 14.858 &   14.351   &   13.715   & Unknown     &				      &                             	      & V-shaped signal found only in the red channel with significant ($5\,\sigma$) depth differences between even and odd transits. Suspected CEB.\\
E2 4494 & 17.225 & 16.069 &   15.561   &   14.795   & Unknown     &				      &                             	      & V-shaped transit, long duration.\\
E2 4910 & 16.240 & 15.357 &   14.977   &   14.447   & Unknown     & IAC80                             & AAOmega                               & Also in IRa01 as IRa01\,E1\,1531. Classified as a F7/8\,V star according to AAOmega. IAC80 observes the transit on target. Secondary eclipses found in the lightcurve. Suspected eclipsing binary.\\
E2 5194 & 17.126 & 16.093 &   15.667   &   15.154   & Unknown     &				      &                             	      & Transit duration too long for a planetary companion.\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{9}{c}{\large{False alarms}}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
E1 2960 & 15.144 & 14.400 &   14.061   &   13.625   & Unknown     &				      &				              & Transit-like signal detected only in the \corot\ red channel. Instrumental effects (jumps) in the lightcurve might mimic the transit-like signal.\\
E2 3389 & 16.948 & 15.649 &   15.087   &   14.127   & Unknown     &				      &				              & Instrumental effects (jumps) in the lightcurve might mimic the transit-like signal.\\
E2 3612 & 17.369 & 16.013 &   15.482   &   14.541   & Unknown     &				      &				              & Asymmetric transit shape. Instrumental effects (jumps) in the lightcurve might mimic the transit-like signal.\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{9}{c}{\large{X-candidates}}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
E2 0928 & 16.035 & 15.618 &   15.476   &   15.220   & Unknown     &                                   &                                       & Too deep for a planetary candidate if spectral type is A5\,IV (Exo-Dat). Needs spectral type confirmation.\\
E2 5678 & 16.505 & 15.909 &   15.617   &   15.257   & Unknown     &                                   &                                       & Too deep for a planetary candidate if spectral type is F5\,V (Exo-Dat). Needs spectral type confirmation.\\
\end{longtable}
\begin{longtable}{ccrrrrrccrr}
\caption{\label{Tab:Binaries} \corot\ eclipsing binary candidates found in LRa01.}
\\
\hline
\hline
\noalign{\smallskip}
\corot\ ID& Win ID  &$\alpha$\,(J2000)&$\delta$\,(J2000)&$V$~~~~~&  Period~~ &$\sigma$~Period &   Epoch [days]  & $\sigma$~Epoch & Duration  &     Depth      \\
          &         &    [deg]~~~     &       [deg]~~~  & [mag]\,&  [days]~~~&     [days]~~   &  (HJD-2454000)  &     [days]     & [hours]~  &      [\%]~     \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead

\caption{Continued.}\\
\hline
\hline
\noalign{\smallskip}
\corot\ ID& Win ID  &$\alpha$\,(J2000)&$\delta$\,(J2000)&$V$~~~~~&  Period~~ &$\sigma$~Period &   Epoch [days]  & $\sigma$~Epoch & Duration  &     Depth      \\
          &         &    [deg]~~~     &       [deg]~~~  & [mag]\,&  [days]~~~&     [days]~~   &  (HJD-2454000)  &     [days]     & [hours]~  &      [\%]~     \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead

\hline
\endfoot

\hline
\endlastfoot  

102642448 & E2 3931 &	 100.61002    &     -1.03843    & 14.854 &  0.946162 &    0.000005    &    399.018180	&    0.000419	 &   2.20    &        5.0     \\
102671362 & E2 3276 &	 100.76310    &     -0.34620    & 15.369 &  0.861199 &    0.000014    &    398.875793	&    0.001268	 &   3.90    &       14.1     \\
102648472 & E2 1645 &	 100.64257    &     -0.57276    & 14.491 &  1.857077 &    0.000007    &    399.542170	&    0.000290	 &   3.54    &       22.0     \\
102645479 & E1 2138 &	 100.62651    &      0.96876    & 13.850 &  3.187703 &    0.000014    &    400.646979	&    0.000333	 &   3.90    &        7.1     \\
102681270 & E2 1693 &	 100.81449    &     -0.67801    & 14.674 &  2.986371 &    0.000012    &    400.722071	&    0.000354	 &   3.90    &       30.9     \\
102715227 & E1 1535 &	 100.99357    &     -0.17365    & 14.458 &  5.707336 &    0.000086    &    403.458115	&    0.001121	 &   4.30    &        1.6     \\
102669801 & E1 0709 &	 100.75499    &      0.24078    & 12.344 & 65.353042 &    0.001927    &    460.010802	&    0.001759	 &   3.60    &        4.5     \\
102648907 & E2 3238 &	 100.64484    &     -1.07534    & 14.526 & 18.778638 &    0.000225    &    412.732898	&    0.000695	 &   2.50    &        4.2     \\
102686781 & E1 0596 &	 100.84339    &     -0.10469    & 12.345 &  1.834789 &    0.000038    &    400.343875	&    0.001531	 &   4.70    &        0.1     \\
102683896 & E2 3715 &	 100.82835    &     -1.27826    & 14.612 & 32.036989 &    0.000387    &    415.994978	&    0.000706	 &   4.40    &        8.3     \\
102683427 & E2 2833 &	 100.82592    &     -0.55821    & 15.080 &  2.941566 &    0.000011    &    400.362048	&    0.000291	 &   3.31    &        4.6     \\
102689445 & E1 2254 &	 100.85702    &      0.11016    & 13.702 &  5.396659 &    0.000077    &    401.426186	&    0.000835	 &   2.30    &        0.6     \\
102692398 & E2 3123 &	 100.87232    &     -1.50637    & 15.161 &  1.426233 &    0.000013    &    399.271310	&    0.000706	 &   5.90    &       40.0     \\
102693162 & E1 4520 &	 100.87592    &      0.84680    & 15.215 &  6.287775 &    0.000019    &    402.949397	&    0.000227	 &   3.90    &        8.7     \\
102707160 & E1 0819 &	 100.94727    &      0.73391    & 14.875 &  6.692699 &    0.000065    &    403.705039	&    0.000767	 &   4.20    &        1.1     \\
102709642 & E1 0902 &	 100.96145    &      0.67965    & 12.399 & 14.307264 &    0.000061    &    408.969756	&    0.000284	 &   6.00    &        5.7     \\
102709715 & E1 2274 &	 100.96187    &      0.13496    & 13.540 &  6.403048 &    0.000031    &    404.172923	&    0.000332	 &   7.50    &       27.5     \\
102694654 & E2 0798 &	 100.88396    &     -0.92232    & 11.712 & 53.099729 &    0.005860    &    438.120036	&    0.004587	 &  12.60    &        3.1     \\
102697600 & E2 1193 &	 100.89890    &     -1.15852    & 14.059 &  3.450522 &    0.000018    &    400.436954	&    0.000392	 &   4.50    &        1.4     \\
102701940 & E1 2387 &	 100.92069    &      0.35024    & 15.204 &  1.442460 &    0.000009    &    399.064936	&    0.000494	 &   3.00    &       10.0     \\
102754263 & E2 5118 &	 101.21743    &     -1.05010    & 15.306 &  2.457281 &    0.000010    &    399.866496	&    0.000297	 &   3.40    &        6.3     \\
102756466 & E2 3481 &	 101.22988    &     -0.86304    & 15.478 & 16.770394 &    0.000260    &    411.880516	&    0.001077	 &  10.30    &        5.7     \\
102763847 & E2 0588 &	 101.27180    &     -1.35701    & 13.199 & 10.531476 &    0.000107    &    408.629758	&    0.000763	 &   2.17    &        1.1     \\
102732394 & E2 4669 &	 101.09488    &     -1.42804    & 14.965 &  1.573599 &    0.000004    &    399.322183	&    0.000203	 &   2.35    &        7.1     \\
102754051 & E1 1586 &	 101.21627    &      0.64393    & 14.899 &  1.166919 &    0.000023    &    399.544096	&    0.001478	 &   3.01    &        0.3     \\
102754203 & E1 0117 &	 101.21704    &     -0.07983    & 12.062 &  3.110191 &    0.000010    &    401.007376	&    0.000244	 &   6.20    &       24.5     \\
102782687 & E1 4580 &	 101.37667    &     -0.14502    & 15.133 &  2.035099 &    0.000009    &    399.763865	&    0.000368	 &   3.50    &        3.8     \\
102783117 & E2 3914 &	 101.37902    &     -0.66941    & 14.882 &  0.782120 &    0.000003    &    398.857435	&    0.000308	 &   1.28    &        0.7     \\
102785539 & E2 1428 &	 101.39257    &     -0.28442    & 14.412 &  8.387317 &    0.000083    &    404.242483	&    0.000722	 &   5.02    &        5.1     \\
102765275 & E2 3619 &	 101.27973    &     -0.67173    & 15.555 & 50.907326 &    0.004247    &    431.968060	&    0.003596	 &   6.93    &        5.6     \\
102770753 & E1 2889 &	 101.31062    &      0.24946    & 14.510 &  2.948118 &    0.000012    &    400.808644	&    0.000307	 &   5.80    &        9.5     \\
102778029 & E1 0131 &	 101.35131    &      0.25809    & 15.025 &  2.744178 &    0.000010    &    400.319192	&    0.000272	 &   3.80    &        9.2     \\
102738614 & E2 3192 &	 101.13036    &     -1.17246    & 14.452 &  7.768629 &    0.000031    &    403.825388	&    0.000293	 &   4.40    &       14.3     \\
102738809 & E1 0830 &	 101.13139    &      0.83213    & 12.446 &  2.035701 &    0.000005    &    400.375297	&    0.000171	 &   3.70    &       21.2     \\
102715978 & E2 0655 &	 100.99809    &     -1.49286    & 13.130 &  2.977287 &    0.000006    &    401.151276	&    0.000157	 &   2.75    &        7.5     \\
102717012 & E1 1152 &	 101.00412    &      0.14640    & 14.245 &  3.541248 &    0.000049    &    403.666723	&    0.001027	 &   4.80    &        0.4     \\
102726405 & E2 0081 &	 101.06131    &     -1.37603    & 12.759 &  2.542021 &    0.000008    &    399.886189	&    0.000255	 &   7.70    &       15.4     \\
102749942 & E2 2040 &	 101.19331    &     -1.25734    & 15.157 &  2.766452 &    0.000007    &    400.341204	&    0.000202	 &   3.70    &        9.0     \\
102752091 & E1 0921 &	 101.20481    &      0.35313    & 13.788 & 24.110928 &    0.000154    &    415.798900	&    0.000466	 &   4.90    &        7.5     \\
102752663 & E1 0256 &	 101.20823    &      0.01468    & 12.998 &  1.428129 &    0.000005    &    399.104904	&    0.000265	 &   2.19    &       16.8     \\
102740965 & E2 0133 &	 101.14347    &     -1.31865    & 14.360 &  1.427733 &    0.000004    &    399.584562	&    0.000216	 &   4.02    &       13.6     \\
102745334 & E1 1045 &	 101.16745    &      0.36468    & 12.851 &  3.329436 &    0.000008    &    400.776142	&    0.000190	 &   5.10    &        5.9     \\
102748636 & E1 2309 &	 101.18618    &      0.04554    & 15.153 &  1.682770 &    0.000006    &    399.777365	&    0.000288	 &   1.93    &        4.2     \\
102585693 & E2 3406 &	 100.25972    &     -0.38510    & 14.488 &  1.944186 &    0.000006    &    399.638928	&    0.000263	 &   3.70    &       14.1     \\
102579996 & E2 2038 &	 100.21891    &     -0.37308    & 14.770 &  2.421712 &    0.000007    &    400.062064	&    0.000230	 &   4.90    &       28.1     \\
102578195 & E1 5333 &	 100.20590    &      0.33968    & 15.681 &  1.017308 &    0.000003    &    399.295603	&    0.000204	 &   2.10    &       11.4     \\
102584675 & E1 2146 &	 100.25228    &     -0.06009    & 15.192 & 35.185560 &    0.002234    &    420.942262	&    0.004179	 &   5.50    &        1.6     \\
102584601 & E2 0427 &	 100.25183    &     -0.36270    & 12.958 &  2.212568 &    0.000005    &    400.328584	&    0.000171	 &   3.00    &        2.5     \\
102577917 & E2 3194 &	 100.20377    &     -0.65305    & 14.705 & 28.624755 &    0.000251    &    414.036052	&    0.000626	 &   4.00    &       13.1     \\
102588918 & E1 0891 &	 100.28279    &      0.96940    & 13.977 &  1.105403 &    0.000007    &    399.357583	&    0.000534	 &   3.90    &        0.8     \\
102786821 & E2 1665 &	 101.39994    &     -1.32339    & 14.710 &  1.918821 &    0.000021    &    400.304029	&    0.000830	 &   2.95    &        0.9     \\
102663890 & E1 5182 &	 100.72404    &      0.33139    & 15.387 &  0.982197 &    0.000021    &    399.251874	&    0.001483	 &   1.71    &        0.1     \\
102638391 & E1 3900 &	 100.58806    &      1.07756    & 15.021 &  3.594890 &    0.000044    &    402.097165	&    0.000846	 &  12.40    &       47.1     \\
102619084 & E2 5138 &	 100.47146    &     -1.50041    & 15.500 &  2.321641 &    0.000008    &    400.576933	&    0.000273	 &   5.50    &       15.3     \\
102617617 & E1 3453 &	 100.46259    &     -0.17071    & 14.847 &  5.491371 &    0.000036    &    404.070019	&    0.000455	 &   6.50    &       11.2     \\
102627177 & E2 3716 &	 100.52137    &     -0.70129    & 15.443 &  7.134999 &    0.000049    &    404.650410	&    0.000501	 &   3.40    &        2.3     \\
102621867 & E1 2848 &	 100.48846    &      0.85040    & 15.471 &  2.330957 &    0.000011    &    400.113175	&    0.000386	 &   3.55    &        9.2     \\
102608434 & E1 0795 &	 100.40904    &      0.67243    & 13.896 &  2.123260 &    0.000009    &    400.347289	&    0.000310	 &   2.40    &        6.3     \\
102614893 & E2 2631 &	 100.44562    &     -0.60833    & 14.990 &  4.955753 &    0.000012    &    402.266779	&    0.000172	 &   4.30    &       27.9     \\
102598640 & E1 4306 &	 100.35083    &      0.54177    & 15.558 &  1.611417 &    0.000006    &    399.767013	&    0.000293	 &   3.90    &        1.8     \\
102609164 & E1 3191 &	 100.41325    &      0.28558    & 14.671 &  0.907682 &    0.000007    &    398.882958	&    0.000629	 &   3.90    &       58.0     \\
102573289 & E1 1225 &	 100.17053    &      0.08003    & 14.653 &  2.111770 &    0.000007    &    399.843150	&    0.000255	 &   4.70    &        2.9     \\
102795835 & E2 2759 &	 101.45509    &     -0.57540    & 15.167 &  1.396369 &    0.000024    &    399.380195	&    0.001241	 &   3.61    &        0.4     \\
102790592 & E1 1968 &	 101.42181    &     -0.13084    & 14.961 &  1.312664 &    0.000012    &    399.210125	&    0.000718	 &   2.17    &        0.4     \\
102790542 & E1 4534 &	 101.42156    &     -0.08875    & 16.035 &  2.636270 &    0.000037    &    400.973137	&    0.000756	 &   2.44    &        0.6     \\
102786471 & E2 0108 &	 101.39791    &     -0.36788    & 14.719 &  1.064925 &    0.000003    &    399.479925	&    0.000193	 &   3.28    &       53.8     \\
102746008 & E1 2243 &	 101.17122    &      0.12372    & 15.537 &  1.161180 &    0.000025    &    399.272108	&    0.001357	 &   2.44    &        0.2     \\
102735868 & E2 4308 &	 101.11474    &     -1.33074    & 15.249 &  1.647077 &    0.000011    &    399.918786	&    0.000483	 &   3.77    &        8.0     \\
102726103 & E2 1431 &	 101.05957    &     -1.22901    & 14.541 &  3.814844 &    0.000057    &    401.213655	&    0.001104	 &   1.80    &        0.5     \\
102713211 & E1 0268 &	 100.98200    &      1.03019    & 12.298 &  1.721961 &    0.000011    &    399.524813	&    0.000491	 &   3.21    &        5.7     \\
102697826 & E2 1309 &	 100.90022    &     -1.11005    & 14.686 &  3.773479 &    0.000572    &    402.383534	&    0.010650	 &   4.93    &        0.1     \\
102692686 & E1 2646 &	 100.87365    &      1.08987    & 14.314 & 10.225294 &    0.000817    &    408.106382	&    0.005185	 &   4.91    &        1.8     \\
102682858 & E1 2276 &	 100.82297    &     -0.16174    & 14.925 &  4.252979 &    0.000138    &    401.328311	&    0.002237	 &   2.97    &        0.3     \\
102677981 & E2 0711 &	 100.79730    &     -1.35050    & 13.491 &  2.196415 &    0.000006    &    399.605245	&    0.000192	 &   2.12    &        1.8     \\
102644596 & E1 2373 &	 100.62169    &      1.04022    & 15.228 &  0.826135 &    0.000013    &    398.875267	&    0.001219	 &   2.80    &        0.4     \\
102634660 & E2 2797 &	 100.56807    &     -1.18100    & 13.896 &  0.850421 &    0.000014    &    399.211761	&    0.001280	 &   4.30    &       13.5     \\
102609031 & E2 0149 &	 100.41252    &     -0.33838    & 12.637 &  2.405687 &    0.000663    &    399.751818	&    0.020360	 &   4.84    &       0.03     \\
102595682 & E2 1885 &	 100.33055    &     -0.66220    & 14.729 & 11.555735 &    0.000475    &    409.782628	&    0.002373	 &   4.47    &        0.6     \\
102594380 & E1 0221 &	 100.32172    &      0.12202    & 12.003 &  4.265298 &    0.000499    &    401.622961	&    0.006218	 &   5.10    &       0.03     \\
102594134 & E1 0833 &	 100.31997    &      0.44688    & 13.839 &  0.789493 &    0.000008    &    399.065729	&    0.000771	 &   2.99    &        0.3     \\
102582070 & E2 2085 &	 100.23336    &     -0.36338    & 14.790 &  1.365732 &    0.000031    &    399.112761	&    0.001391	 &   1.47    &        0.1     \\
102779171 & E2 0741 &	 101.35745    &     -1.06390    & 13.443 & 11.340428 &    0.000327    &    404.558176	&    0.001922	 &   6.03    &        0.7     \\
102776522 & E1 0957 &	 101.34317    &      0.52667    & 14.043 &  1.885600 &    0.000201    &    400.230930	&    0.007385	 &   3.65    &        0.3     \\
102601239 & E2 1907 &	 100.36812    &     -0.67659    & 16.266 &  4.653853 &    0.000052    &    401.876710	&    0.000843	 &   2.70    &        1.9     \\
102717803 & E2 3220 &	 101.00886    &     -0.54199    & 14.844 &  1.933542 &    0.000031    &    400.236831	&    0.001238	 &   3.37    &        0.5     \\
102580849 & E2 1202 &	 100.22476    &     -0.60653    & 14.188 &  9.122674 &    0.000263    &    403.789057	&    0.002039	 &   4.13    &        0.6     \\
102633553 & E1 3270 &	 100.56155    &      0.04144    & 15.557 &  2.946338 &    0.000138    &    402.020597	&    0.003524	 &   4.75    &        0.5     \\
102576377 & E2 0405 &	 100.19290    &     -0.65223    & 13.522 &  3.288979 &    0.000042    &    401.105280	&    0.000950	 &   2.63    &        0.5     \\
102762822 & E2 4634 &	 101.26607    &     -1.51980    & 15.461 &  4.771849 &    0.000531    &    401.975713	&    0.007829	 &   1.10    &        0.2     \\
102636305 & E1 1925 &	 100.57696    &      0.00786    & 15.017 &  1.950456 &    0.000187    &    398.528920	&    0.006352	 &   1.00    &        0.1     \\
102714427 & E1 1589 &	 100.98910    &      0.35167    & 12.398 &  1.889818 &    0.000013    &    399.841005	&    0.000573	 &   2.38    &        0.7     \\
102779728 & E1 1058 &	 101.36067    &     -0.01903    & 14.182 &  0.966148 &    0.000027    &    399.190879	&    0.001979	 &   1.60    &        2.0     \\
102757626 & E2 3231 &	 101.23632    &     -1.23750    & 14.698 &  1.205370 &    0.000006    &    399.286274	&    0.000355	 &   4.00    &        8.3     \\
102705738 & E2 3982 &	 100.93946    &     -1.47825    & 15.686 &  0.875843 &    0.000007    &    398.814761	&    0.000616	 &   2.13    &        0.8     \\
102694263 & E2 1439 &	 100.88186    &     -0.71382    & 14.371 &  1.283256 &    0.000020    &    399.300581	&    0.001177	 &   3.45    &        0.3     \\
102645479 & E1 2138 &	 100.62651    &      0.96876    & 13.850 &  3.187703 &    0.000014    &    400.646979	&    0.000333	 &   3.90    &        7.1     \\
102641748 & E1 0144 &	 100.60639    &      0.63014    & 11.518 &  3.376244 &    0.000066    &    400.931359	&    0.001429	 &  10.50    &        0.3     \\
102641637 & E1 5485 &	 100.60583    &      0.55097    & 15.133 &  1.208779 &    0.000005    &    399.542439	&    0.000336	 &   3.44    &        9.7     \\
102619157 & E2 1217 &	 100.47197    &     -0.93956    & 13.741 &  1.960673 &    0.000005    &    400.272383	&    0.000203	 &   2.10    &        2.7     \\
102617194 & E2 2385 &	 100.46001    &     -1.24594    & 14.367 &  1.027648 &    0.000006    &    399.287436	&    0.000448	 &   3.27    &        5.6     \\
102614969 & E1 0606 &	 100.44614    &      0.53275    & 14.498 &  4.312780 &    0.000103    &    402.527150	&    0.001855	 &   4.78    &        0.4     \\
102607016 & E1 2015 &	 100.40079    &     -0.13671    & 14.728 &  0.946957 &    0.000006    &    399.015273	&    0.000516	 &   2.70    &        4.1     \\
102602947 & E1 2450 &	 100.37799    &      0.32808    & 15.323 &  2.132231 &    0.000010    &    399.833390	&    0.000377	 &   2.68    &        1.6     \\
102597871 & E1 0591 &	 100.34619    &     -0.10124    & 13.405 &  1.885878 &    0.000010    &    399.527123	&    0.000351	 &   5.70    &        6.7     \\
102596999 & E2 1564 &	 100.33984    &     -1.14952    & 14.376 &  0.743465 &    0.000019    &    398.865269	&    0.001967	 &   3.60    &       19.0     \\
102578549 & E2 3158 &	 100.20852    &     -0.61047    & 15.451 &  4.804970 &    0.000114    &    402.233387	&    0.001816	 &   3.85    &        0.6     \\
102643106 & E2 0858 &	 100.61330    &     -1.56419    & 13.603 &  1.616385 &    0.000009    &    399.775376	&    0.000434	 &   2.49    &        1.9     \\
102708522 & E2 2581 &	 100.95508    &     -1.24974    & 15.241 & 49.951670 &    0.001424    &    423.628583	&    0.001964	 &  31.20    &       43.0     \\
102708916 & E2 2754 &	 100.95732    &     -0.79757    & 13.969 &  6.189113 &    0.000034    &    403.883384	&    0.000391	 &   5.62    &       13.3     \\
102673160 & E2 0452 &	 100.77262    &     -0.57780    & 12.941 & 28.919025 &    0.000365    &    419.219923	&    0.000620	 &   8.89    &       23.7     \\
102679883 & E1 2999 &	 100.80728    &      0.40780    & 14.341 & 13.124338 &    0.000111    &    410.739834	&    0.000557	 &   6.00    &       21.5     \\
102698865 & E2 0805 &	 100.90544    &     -1.10792    & 13.414 &  3.773426 &    0.000030    &    402.387915	&    0.000579	 &   6.90    &       24.0     \\
102768841 & E2 0547 &	 101.29985    &     -1.19510    & 12.268 & 54.144213 &    0.003494    &    445.717633	&    0.004336	 &  24.70    &        4.1     \\
102771617 & E1 3793 &	 101.31557    &      0.35420    & 14.690 &  3.512354 &    0.000015    &    401.838753	&    0.000336	 &   3.92    &       10.2     \\
102785122 & E2 5530 &	 101.39016    &     -0.43924    & 14.112 & 14.231446 &    0.000101    &    412.429126	&    0.000505	 &   6.16    &        9.9     \\
102709152 & E2 1636 &	 100.95867    &     -1.54322    & 13.939 & 18.830609 &    0.001128    &    417.590398	&    0.002241	 &   8.46    &        5.0     \\
102734453 & E2 1413 &	 101.10663    &     -0.67484    & 14.467 &  8.371161 &    0.000072    &    407.042490	&    0.000554	 &   6.45    &       13.5     \\
102753648 & E1 2396 &	 101.21385    &      0.23205    & 13.913 & 21.707185 &    0.000251    &    414.419258	&    0.000705	 &   3.16    &       14.7     \\
102600548 & E2 1265 &	 100.36368    &     -1.26725    & 12.640 & 20.784417 &    0.000163    &    416.879862	&    0.000492	 &   5.05    &        3.2     \\
102604360 & E2 1584 &	 100.38603    &     -0.71627    & 14.495 &  9.696161 &    0.000058    &    405.080551	&    0.000442	 &   5.27    &       16.9     \\
102610389 & E1 1952 &	 100.41996    &      0.13334    & 14.975 & 12.241350 &    0.000093    &    400.084212	&    0.000537	 &   4.07    &       11.7     \\
102574112 & E1 2277 &	 100.17657    &      0.18288    & 15.197 &  3.377023 &    0.000017    &    401.030513	&    0.000356	 &   3.51    &       12.7     \\
102634420 & E1 3781 &	 100.56688    &     -0.18196    & 14.457 &  8.749810 &    0.000090    &    407.208618	&    0.000717	 &  10.20    &       11.1     \\
102647241 & E2 0669 &	 100.63591    &     -0.59356    & 12.007 & 39.796209 &    0.022271    &    419.634256	&    0.031942	 &  31.00    &        5.0     \\
102672710 & E2 1731 &	 100.77033    &     -0.76676    & 14.627 &  2.571543 &    0.000005    &    399.152690	&    0.000144	 &   3.80    &       12.6     \\
102618087 & E2 1627 &	 100.46524    &     -0.62782    & 13.009 &  3.143964 &    0.000006    &    398.685790	&    0.000137	 &   7.70    &       26.6     \\
102629072 & E1 1409 &	 100.53311    &      0.72926    & 14.569 &  7.837330 &    0.000044    &    403.815125	&    0.000389	 &   6.50    &        6.3     \\
102631435 & E2 0876 &	 100.54771    &     -1.27862    & 13.785 &  1.300104 &    0.000004    &    399.360869	&    0.000243	 &   3.45    &        6.7     \\
102713490 & E1 4893 &	 100.98373    &      0.81960    & 15.974 &  0.777131 &    0.000003    &    399.003553	&    0.000353	 &   2.42    &        1.6     \\
102733791 & E1 3958 &	 101.10301    &      0.25379    & 15.669 &  2.282416 &    0.000007    &    399.889715	&    0.000211	 &   4.30    &       18.2     \\
102773381 & E1 5455 &	 101.32541    &      1.00587    & 16.112 &  4.378467 &    0.000015    &    401.183259	&    0.000258	 &   6.10    &        9.9     \\
102674581 & E2 5417 &	 100.77962    &     -0.63989    & 15.876 & 70.894514 &    0.001447    &    453.241151	&    0.000767	 &   4.13    &       11.6     \\
102680756 & E2 4200 &	 100.81173    &     -0.39709    & 15.649 &  2.007137 &    0.000026    &    399.593647	&    0.001009	 &   2.25    &        0.4     \\
102694531 & E1 5366 &	 100.88332    &      0.29719    & 16.171 &  2.876634 &    0.000007    &    400.476568	&    0.000190	 &   3.02    &       13.0     \\
102787432 & E1 5106 &	 101.40336    &      1.04653    & 16.297 &  2.976988 &    0.000006    &    401.107130	&    0.000155	 &   3.10    &       31.8     \\
102792220 & E1 4365 &	 101.43104    &      0.35033    & 15.942 &  4.979622 &    0.000015    &    402.901069	&    0.000224	 &   3.57    &        7.0     \\
102734729 & E1 5263 &	 101.10819    &      0.49287    & 16.094 &  1.844295 &    0.000007    &    399.563746	&    0.000284	 &   2.70    &        5.7     \\
102739450 & E2 3753 &	 101.13502    &     -0.64769    & 15.620 &  2.072752 &    0.000033    &    400.438180	&    0.001295	 &   2.96    &        0.4     \\
102770690 & E1 4585 &	 101.31025    &     -0.14371    & 16.260 &  9.181396 &    0.000106    &    404.659443	&    0.000820	 &   2.96    &        5.0     \\
102594502 & E1 3756 &	 100.32252    &      0.73792    & 15.787 &  4.553217 &    0.000014    &    402.950194	&    0.000229	 &   4.90    &       20.2     \\
102600961 & E2 3166 &	 100.36651    &     -1.38743    & 15.861 &  2.615209 &    0.000010    &    400.225430	&    0.000311	 &   3.60    &        6.2     \\
102584027 & E2 4570 &	 100.24757    &     -0.76872    & 15.983 &  0.834312 &    0.000003    &    398.893914	&    0.000303	 &   2.60    &       39.2     \\
102588594 & E1 3870 &	 100.28060    &      0.94613    & 15.900 &  3.253552 &    0.000060    &    400.413761	&    0.001258	 &   3.05    &        0.4     \\
102627368 & E2 3560 &	 100.52254    &     -0.47978    & 15.591 &  4.563484 &    0.000037    &    401.379037	&    0.000613	 &   4.12    &        1.1     \\
102636324 & E2 5310 &	 100.57707    &     -1.52046    & 16.215 &  0.722200 &    0.000004    &    399.017935	&    0.000407	 &   2.80    &        2.0     \\
102611651 & E1 4413 &	 100.42711    &      0.93444    & 16.124 &  2.698682 &    0.000009    &    400.737339	&    0.000269	 &   3.90    &        7.8     \\
102667674 & E2 3920 &	 100.74380    &     -1.33441    & 15.624 &  1.377211 &    0.000003    &    398.428467	&    0.000175	 &   3.40    &       12.0     \\
102620895 & E1 4525 &	 100.48263    &      0.29622    & 15.858 &  1.744066 &    0.000011    &    399.429713	&    0.000474	 &   3.36    &        3.5     \\
102577212 & E1 5474 &	 100.19888    &      0.45315    & 16.328 &  2.350945 &    0.000010    &    400.184694	&    0.000352	 &   2.42    &        2.2     \\
102786829 & E2 5272 &	 101.39999    &     -0.62990    & 16.211 &  0.750877 &    0.000009    &    399.062756	&    0.000931	 &   2.84    &        0.3     \\
102738837 & E1 0169 &	 101.13160    &      0.39014    & 15.622 &  0.846455 &    0.000008    &    399.055066	&    0.000653	 &   2.99    &        1.4     \\
102738514 & E2 5556 &	 101.12969    &     -0.95544    & 16.193 &  1.150231 &    0.000007    &    399.570411	&    0.000472	 &   3.29    &        2.9     \\
102726103 & E2 1431 &	 101.05957    &     -1.22901    & 14.541 &  3.814844 &    0.000057    &    401.213655	&    0.001104	 &   1.80    &        0.5     \\
102700859 & E2 4360 &	 100.91538    &     -0.34657    & 15.730 & 92.054080 &    0.003335    &    420.928803	&    0.002557	 &  10.21    &        3.5     \\
102689472 & E2 5564 &	 100.85715    &     -1.32048    & 16.614 & 39.156658 &    0.003177    &    421.735630	&    0.003093	 &   6.96    &        1.2     \\
102672357 & E1 3833 &	 100.76848    &      0.38261    & 15.721 &  1.460559 &    0.000015    &    399.312002	&    0.000800	 &   3.61    &        0.6     \\
102647789 & E2 5778 &	 100.63895    &     -0.50480    & 16.127 &  1.891158 &    0.000010    &    399.522050	&    0.000393	 &   4.93    &        7.3     \\
102584786 & E2 0980 &	 100.25306    &     -0.77015    & 12.911 &  0.834130 &    0.000018    &    399.331667	&    0.001617	 &   2.99    &        0.0     \\
102577141 & E1 5717 &	 100.19831    &      0.60752    & 16.395 &  1.305379 &    0.000021    &    399.732210	&    0.001349	 &   2.88    &        0.3     \\
102733319 & E1 1362 &	 101.10039    &      0.91484    & 14.427 &  3.712853 &    0.000225    &    399.998256	&    0.004245	 &   2.08    &        0.2     \\
102724976 & E1 3903 &	 101.05169    &      0.50670    & 15.608 &  1.960502 &    0.000009    &    399.382255	&    0.000362	 &   1.96    &        3.7     \\
102680399 & E1 4038 &	 100.80982    &      0.28473    & 15.602 &  1.155279 &    0.000021    &    399.037300	&    0.001315	 &   2.44    &        0.2     \\
102578884 & E1 4407 &	 100.21085    &      0.31608    & 15.957 & 12.594412 &    0.000505    &    410.657071	&    0.002716	 &   4.11    &        0.8     \\
102763199 & E2 4333 &	 101.26822    &     -0.27984    & 15.891 &  1.357588 &    0.000010    &    399.445576	&    0.000567	 &   2.04    &        0.7     \\
102756903 & E2 4873 &	 101.23213    &     -1.44495    & 15.905 &  0.979106 &    0.000004    &    398.567653	&    0.000323	 &   2.13    &        2.7     \\
102656104 & E2 2329 &	 100.68334    &     -0.42648    & 15.914 &  2.850244 &    0.000016    &    399.986355	&    0.000503	 &   3.61    &        7.2     \\
102745492 & E2 1533 &	 101.16840    &     -1.12118    & 16.271 &  3.604739 &    0.000019    &    398.493123	&    0.000377	 &   3.20    &        4.6     \\
102605747 & E1 3848 &	 100.39355    &      0.27810    & 15.779 &  1.765928 &    0.000019    &    400.017956	&    0.000773	 &   3.79    &        0.8     \\
102671472 & E1 3766 &	 100.76369    &      0.80438    & 15.610 &  8.753344 &    0.000136    &    404.681792	&    0.001032	 &   6.55    &        3.9     \\
102747001 & E1 4179 &	 101.17670    &      1.03283    & 15.837 & 11.779580 &    0.000781    &    399.723928	&    0.004092	 &   4.70    &        0.4     \\
102701904 & E2 4508 &	 100.92051    &     -0.88977    & 15.525 & 21.069530 &    0.002498    &    405.917129	&    0.007172	 &   5.06    &        0.4     \\
102696330 & E2 0740 &	 100.89250    &     -1.50445    & 13.082 &  1.425823 &    0.000187    &    398.591040	&    0.011157	 &   6.20    &       0.02     \\
102673717 & E2 5640 &	 100.77555    &     -1.02062    & 16.064 &  1.392683 &    0.000037    &    399.592129	&    0.002165	 &   3.00    &        0.3     \\
102651872 & E2 3754 &	 100.66057    &     -1.25510    & 15.756 &  1.432223 &    0.000039    &    398.838574	&    0.001643	 &   4.20    &        0.2     \\
102666497 & E2 5134 &	 100.73776    &     -1.45424    & 15.826 &  2.686807 &    0.000012    &    399.850990	&    0.000312	 &   3.15    &        3.1     \\
102661821 & E2 5332 &	 100.71314    &     -1.52446    & 16.120 &  6.251454 &    0.000050    &    404.781743	&    0.000615	 &   4.20    &        6.8     \\
102659695 & E1 5762 &	 100.70192    &      0.63444    & 15.853 & 13.410774 &    0.000158    &    409.518970	&    0.000826	 &   5.30    &        5.0     \\
102715122 & E1 0627 &	 100.99293    &     -0.11182    & 16.156 & 35.012757 &    0.000566    &    421.195976	&    0.000101	 &   5.50    &        8.0     \\
102669560 & E1 5150 &	 100.75378    &      0.42345    & 16.271 & 31.184604 &    0.000504    &    411.458970	&    0.001197	 &   6.20    &       10.0     \\
102752408 & E2 5357 &	 101.20673    &     -1.12243    & 16.128 & 21.267535 &    0.001093    &    417.054930	&    0.002680	 &   3.92    &        0.9     \\
102631623 & E1 4645 &	 100.54878    &      0.58558    & 16.088 & 12.189919 &    0.000213    &    402.352840	&    0.001133	 &  11.60    &       15.8     \\
102613810 & E2 4235 &	 100.43932    &     -1.28874    & 15.539 &  1.688546 &    0.000003    &    399.682340	&    0.000145	 &   5.00    &       27.7     \\
102642253 & E1 1574 &	 100.60898    &      0.42241    & 11.445 & 0.5504108 &    0.000005    &    397.938360	&    0.000700	 &   7.20    &       17.0     \\
102642253 & E1 1574 &	 100.60898    &      0.42241    & 11.445 &    4.3408 &    0.000100    &    398.860000	&    0.010000	 &   3.20    &        1.3     \\
102745707 & E1 0622 &	 101.16961    &      0.31719    & 13.570 &  0.288536 &    0.000001    &    397.749020	&    0.000280	 &   1.60    &       49.0     \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{11}{c}{Mono-transits}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
102647266 & E1 2765 &    100.63604    &      0.96943    & 15.339 &     -     &       -        &    465.434000   &    0.010000    &   5.00    &        8.3     \\
102709133 & E1 4785 &    100.95856    &      0.07081    & 16.576 &     -     &       -        &    419.798000   &    0.010000    &   7.50    &        9.7     \\
102574444 & E2 1113 &    100.17892    &     -0.67400    & 14.812 &     -     &       -        &    422.342000   &    0.010000    &   4.60    &        5.4     \\
102582649 & E2 2368 &    100.23747    &     -0.63648    & 15.673 &     -     &       -        &    510.992000   &    0.010000    &   5.90    &       17.8     \\
102586624 & E2 2744 &    100.26644    &     -0.38891    & 15.767 &     -     &       -        &    473.174000   &    0.010000    &   6.30    &       15.8     \\
\end{longtable}
